Free products from spinning and rotating families

The far-reaching work of Dahmani-Guirardel-Osin and recent work of Clay-Mangahas-Margalit provide geometric approaches to the study of the normal closure of a subgroup (or a collection of subgroups)in an ambient group $G$. Their work gives conditions under which the normal closure in $G$ is a free product. In this paper we unify their results and simplify and significantly shorten the proof of the Dahmani-Guirardel-Osin theorem.

==> figure-Lemma3_4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure-Lemma3_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.9838115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45417159)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure-Lemma3_4.pdf}}%
    \put(0.48818031,0.15907124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.95849418,0.43562621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.48282291,0.38245816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.00155077,0.43668144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.43704159,0.07546356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{R}(c)$}}}%
    \put(0.67325372,0.17205887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{R+2\delta}(c)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure-Lemma3_4.pdf}}%
    \put(0.41065779,0.25173332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.53073632,0.26052553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.39390509,0.30952799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a''$}}}%
    \put(0.53995236,0.31500656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure-Lemma3_4.pdf}}%
  \end{picture}%
\endgroup%


==> figure-bassserreinduction.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure-bassserreinduction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.90506592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4161833)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure-bassserreinduction.pdf}}%
    \put(0.05582958,0.4027095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\LARGE $G_{1}$}}}}%
    \put(0.31196281,0.4027095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\LARGE $G_{2}$}}}}%
    \put(0.63650664,0.4027095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\LARGE $G_{k}$}}}}%
    \put(-0.00132515,0.19084928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{0}$}}}%
    \put(0.25318224,0.19084928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{0}$}}}%
    \put(0.57097257,0.19084928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{0}$}}}%
    \put(0.18664763,0.29202691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{v}$}}}%
    \put(0.19039958,0.26013534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in\mathcal{O}_{0}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure-bassserreinduction.pdf}}%
    \put(0.44540724,0.33204772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{v}$}}}%
    \put(0.44915919,0.30015617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in\mathcal{O}_{0}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure-bassserreinduction.pdf}}%
    \put(0.44540724,0.1381969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{v}$}}}%
    \put(0.44915919,0.10630535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in\mathcal{O}_{1}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure-bassserreinduction.pdf}}%
    \put(0.76384201,0.33735378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{v}$}}}%
    \put(0.76759395,0.30546223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in\mathcal{O}_{0}$ }}}%
    \put(0.76384201,0.2365386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{v}$}}}%
    \put(0.76759395,0.20464705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in\mathcal{O}_{1}$ }}}%
    \put(0.76384201,0.05701687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{v}$}}}%
    \put(0.76759395,0.02512532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\in\mathcal{O}_{k-1}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure-bassserreinduction.pdf}}%
  \end{picture}%
\endgroup%


==> figure-spinning.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure-spinning.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.04957712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5261371)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure-spinning.pdf}}%
    \put(0.48092035,0.21698694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.94588103,0.39768607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$gb$}}}%
    \put(0.35623336,0.50913321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.00335601,0.40094406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.4312034,0.13570372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{R-1}(a')$}}}%
    \put(0.71829902,0.22961348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{R}(a)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure-spinning.pdf}}%
    \put(0.46750201,0.32443429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.59742105,0.33771699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure-spinning.pdf}}%
    \put(0.29884713,0.41915756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'$}}}%
    \put(0.65201717,0.34552927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2}'$}}}%
    \put(0.71636882,0.28809819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{2}$}}}%
    \put(0.33033433,0.33970589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1}$}}}%
    \put(0.2767645,0.34026393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1}'$}}}%
    \put(0.21993631,0.29450638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{1}$}}}%
  \end{picture}%
\endgroup%

